Quark-Antiquark Jets in DIS Diffractive Dissociation

We report on investigations concerning the production of large transverse momentum jets in DIS diffractive dissociation. These processes constitute a new class of events that allow for a clean test of perturbative QCD and of the hard (perturbative) pomeron picture. The measurement of the corresponding cross sections might possibly serve to determine the gluon density of the proton.

==> angle.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=angle.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3484,3688)(452,-3029)
\put(870,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(870,-2325){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(870,-1900){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.2}}}
\put(870,-1474){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.3}}}
\put(870,-1048){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.4}}}
\put(870,-622){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(3331, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}two gluon exchange-hard}}}
\put(3331,-32){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}boson-gluon fusion}}}
\put(3331,-156){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}two gluon exchange-soft}}}
\put(2434,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\phi$}}}
\put(1276,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$1/\sigma d \sigma/d \phi$}}}
\put(3790,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}3}}}
\put(870,-197){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.6}}}
\put(870,229){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.7}}}
\put(944,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(1893,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(2841,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}2}}}
\end{picture}


==> diffkin80.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diffkin80.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00070000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2443,2448)(978,-2119)
\put(1171,-16){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\ell$}}}
\put(3196,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$q\!-\!k\!+\!x_{I\!\!P}p$}}}
\put(1396,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$p$}}}
\put(2026,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$l$}}}
\put(2881,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$x_{I\!\!P}p\! -\!l$}}}
\put(1936,209){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\ell^\prime$}}}
\put(3196,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$k$}}}
\put(1576,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$q$}}}
\put(3421,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$p\!-\!x_{I\!\!P}p$}}}
\end{picture}


==> fig2a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig2a.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3600,3616)(610,-3032)
\put(1018,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2000}}}
\put(1018,-2453){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}3000}}}
\put(1092,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.001}}}
\put(4072,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.01}}}
\put(3479,-32){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}soft Pomeron}}}
\put(3479,-156){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}Hybrid}}}
\put(3479, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}perturbative approach}}}
\put(2582,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$x_{\Pam}$}}}
\put(1726,464){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$d \sigma/d 
\beta \, [\mbox{pbarn}]$}}}
\put(1018,229){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}12000}}}
\put(1018,-2155){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}4000}}}
\put(1018,-1857){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}5000}}}
\put(1018,-1559){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}6000}}}
\put(1018,-1261){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}7000}}}
\put(1018,-69){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}11000}}}
\put(1018,-367){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}10000}}}
\put(1018,-665){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}9000}}}
\put(1018,-963){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}8000}}}
\end{picture}


==> fig4a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig4a.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4039,3688)(233,-3029)
\put(1018,353){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-5}$}}}
\put(1018,-423){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-6}$}}}
\put(1018,-1199){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-7}$}}}
\put(1018,-1975){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-8}$}}}
\put(1018,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-9}$}}}
\put(1810,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(3603,-156){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=1.30,Q^2=45 \,\mbox{GeV}^2$}}}
\put(3603,-32){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=1.25,Q^2=35 \,\mbox{GeV}^2$}}}
\put(3603, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=1.19,Q^2=25 \,\mbox{GeV}^2$}}}
\put(3603,216){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=1.03,Q^2=15 \,\mbox{GeV}^2$}}}
\put(1726,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$d \sigma/ d \kf^2 d M^2 [\mbox{GeV}^{-6}]$}}}
\put(2644,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\kf^2 [\mbox{GeV}^2]$}}}
\put(4196,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\end{picture}


==> fig5a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig5a.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3660,3685)(574,-3026)
\put(1018,-815){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}30000}}}
\put(1018,-1468){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}20000}}}
\put(1018,-2122){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}10000}}}
\put(1018,-161){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}40000}}}
\put(3603,-32){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=50 \,\mbox{GeV}^2$}}}
\put(3603, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=20 \,\mbox{GeV}^2$}}}
\put(3603,216){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=10 \,\mbox{GeV}^2$}}}
\put(1651,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$d \sigma/d \beta [\mbox{pbarn}]$}}}
\put(1092,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(2644,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(4196,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(2644,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\beta$}}}
\end{picture}


==> swangles80.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=swangles80.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00070000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7362,2372)(1789,-4446)
\put(2010,-3970){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$e$}}}
\put(2094,-2839){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$e^\prime$}}}
\put(2161,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}lepton plane}}}
\put(3726,-2546){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\phi$}}}
\put(8623,-2839){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\phi$}}}
\put(8414,-3425){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}jet 1}}}
\put(8037,-2756){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$e$}}}
\put(5275,-2798){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}jet 1}}}
\put(5526,-3174){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\put(4771,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}jet plane}}}
\put(3977,-3844){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}jet 2}}}
\end{picture}

